Estimating Treatment Effects in Networks under Unknown Exposure Mappings

Estimating heterogeneous treatment effects in network settings is complicated by interference, meaning that the outcome of an instance can be influenced by the treatment status of others. Existing causal machine learning approaches that account for interference usually rely on a prespecified exposure mapping that summarizes how others' treatments affect the outcome of a given instance, a simplification that is often inappropriate. We propose HINet, a neural method that combines an expressive GNN outcome model with network-aware domain-adversarial training. The outcome model learns an exposure-relevant neighborhood representation jointly with outcome prediction, allowing HINet to capture heterogeneous interference without prespecifying an exposure mapping. HINet's adversarial component uses both node and neighborhood information to promote balance in the learned representations with respect to treatment assignment. We further derive a population-level generalization bound and introduce two metrics for evaluation across counterfactual networks. An empirical evaluation on synthetic and semi-synthetic network datasets demonstrates that HINet performs consistently across diverse exposure mappings, while methods based on a prespecified mapping can perform poorly when it is misspecified.

==> figures/architecture.tex <==
\resizebox{0.45\textwidth}{!}{\begin{tikzpicture}[x=2cm, y=1.5cm, >=Stealth]

% Define styles for different types of nodes
\tikzstyle{inputnode} = [circle, draw, minimum size=1cm, fill=cyan!0]
\tikzstyle{gnnnode} = [rectangle, draw, rounded corners, minimum size=1cm, fill=gray!20]
\tikzstyle{hiddennode} = [rectangle, draw, rounded corners, minimum width=0.3cm, minimum height=1cm, fill=gray!20]
\tikzstyle{outputnode} = [circle, draw, minimum size=1cm, fill=yellow!0]

\tikzstyle{invis} = [circle, draw, minimum size=1cm, fill=yellow!0,]
\tikzstyle{discriminator} = [circle, draw=none, fill=none]
\tikzstyle{GRL} = [rectangle, draw, rounded corners, minimum width=0.3cm, minimum height=1cm, fill=gray!20]
% Input layer
\node[inputnode] (xi) at (0,0) {$\mathbf{x}$};
% \node[inputnode, below=0.7cm of xi] (t) at (0,0) {$\mathbf{t}$};
% \node[invis,below=2cm of xi] (invisbelow) {};
% \node[invis,right=8cm of xi] (invisright) {};

% Hidden layer
\node[hiddennode, right=0.5cm of xi] (hidden) {};


% Output layer


\node[outputnode, right=0.7cm of hidden] (phi) {$\boldsymbol{\phi}$};

\coordinate (phiup) at ($(phi.north) + (0,0.95cm)$);
\coordinate (phidown) at ($(phi.south) - (0,0.7cm)$);

% \node[hiddennode, right=0.5 of phiup,rotate=0,width=0.3cm] (GRL) {GRL};

\node[gnnnode,right= 1cm of phiup,rotate=0] (TGIN) {$\text{GIN}_T$};
\coordinate (TGINright) at ($(TGIN.east) +(1.4cm,0cm)$);

% Treatment-conditioned message encoder
\node[hiddennode,right=0.35cm of phidown]
  (messageY) {};

\node[discriminator,above=-0.2cm of messageY]
  (message_encoder) {$e_m$};

% Only moves GIN_Y very slightly
\node[gnnnode,right=0.40cm of messageY,rotate=0]
  (YGIN) {$\text{GIN}_Y$};
\node[GRL,left=0.4cm of TGIN,rotate=0] (GRLGIN) {\parbox{0.2cm}{\centering G\vspace{-2.5pt}\\R\vspace{-2.5pt}\\L}};
\node[hiddennode, below= -0.22cm of TGINright] (hiddenT){};
\node[hiddennode, right= 1.25cm of YGIN] (hiddenY){};
% \node[hiddennode, right= 2cm of phi] (hiddenY){};
\node[inputnode, below=0.2cm of hidden] (t) {$\mathbf{t}$};

\node[discriminator, above= -0.2cm of hidden] (encoder){$e_{\phi}$};
\node[discriminator, above= -0.2cm of hiddenT] (d_t){$d_T$};
% \node[discriminator, above= -0.2cm of hiddenZ] (d_Z){$d_Z$};
\node[discriminator, above= -0.2cm of hiddenY] (p_Y){$p_Y$};

% \node[discriminator, above= -0.3cm of GRL] (GRL_NAME){$GRL$};
% \node[outputnode, right=1cm of hiddenY] (Yhat){$\hat{y}_i$};
\node[outputnode, right=0.5cm of hiddenT] (That){$\hat{{t}}$};
\node[outputnode, right=0.5cm of hiddenY] (Yhat){$\hat{{y}}$};

\coordinate (middle) at ($(phi.east) + (1.8cm,0)$);

\coordinate (hiddenTbelow) at ($(hiddenT.west) - (0,0.3cm)$);
\coordinate (hiddenTabove) at ($(hiddenT.west) + (0,0.3cm)$);
\coordinate (GINright) at ($(middle) + (0,1.1cm)$);
\coordinate (hiddenYbelow) at ($(hiddenY.west) - (0,0.3cm)$);
\coordinate (hiddenYabove) at ($(hiddenY.west) + (0,0.3cm)$);
\coordinate (YGINabove) at ($(YGIN.west) + (0,0.3cm)$);
\coordinate (t_helper) at ($(YGIN.south) - (0,0.3cm)$);
\coordinate (py_left) at ($(hiddenYbelow) - (0.3,0.0cm)$);
\coordinate (messageYabove)
  at ($(messageY.west) + (0,0.25cm)$);

\coordinate (messageYbelow)
  at ($(messageY.west) - (0,0.25cm)$);
\node[GRL,left=0.4cm of hiddenTbelow,rotate=0] (GRLIND) {\parbox{0.2cm}{\centering G\vspace{-2.5pt}\\R\vspace{-2.5pt}\\L}};

% \coordinate (phi_T_1) at ($(phi.north) + (0,1.8cm)$);
% \coordinate (phi_T_above) at ($(TGIN.north) + (0,0.3cm)$);
% \coordinate (phi_T_east) at ($(TGIN.east) + (0.3cm,0)$);
% \coordinate (phi_T_east_above) at ($(phi_T_east.north) + (0,0.25cm)$);
% \coordinate (dz_phi) at ($(hiddenZ.west) + (0,0.25cm)$);

% \coordinate (phi_Z_1) at ($(phi.south) - (0,1.8cm)$);
% \coordinate (phi_Z_below) at ($(YGIN.south) - (0,0.3cm)$);
% \coordinate (phi_Z_east) at ($(YGIN.east) + (0.3cm,0)$);

% \coordinate (phi_right) at ($(phi.east) + (0.5cm,0)$);

% \coordinate (phi_right_Z) at ($(phi_right) - (0,0.25cm)$);
% \coordinate (hiddenY_Z) at ($(hiddenY.west) - (0,0.25cm)$);
% \coordinate (phi_right_T) at ($(phi_right) + (0,0.25cm)$);
% \coordinate (hiddenY_T) at ($(hiddenY.west) + (0,0.25cm)$);




% Connect layers


\draw[->] (xi) -- (hidden);

\draw[->] (hidden) -- (phi);
\draw[->] (phi) |- (GRLGIN) -- (TGIN);

% m_k = e_m(phi_k \oplus t_k)
\draw[->] (phi) |- (messageYabove);
\draw[->] (t) -- (messageY);
\draw[->] (messageY) -- (YGIN);
% \draw[->] (TGIN) --(phi_right_T) -- (hiddenY_T);

% \draw[->] (YGIN) --(phi_right_Z) -- (hiddenY_Z);
% \draw[->] (phi) --(phi_T_1) -- (phi_T_above) -| (phi_T_east_above) -- (dz_phi);

% \draw[->] (phi) --(phi_Z_1) -- (phi_Z_below) -| (phi_Z_east) -- (hiddenT);


% \draw[->] (TGIN) -- (hiddenZ);
\draw[->] (TGIN) --(hiddenTabove);
\draw[->] (YGIN) -- (hiddenY);

\draw[->] (phi) -- (middle) |- (hiddenYabove);
\draw[->] (phi) -- (middle) |- (GRLIND) --(hiddenTbelow);

\draw[->] (hiddenY) -- (Yhat);
% \draw[->] (hiddenZ) -- (Zhat);
\draw[->] (hiddenT) -- (That);
\draw[->] (t) |- (t_helper) -| (py_left) -- (hiddenYbelow);



\end{tikzpicture}}

==> figures/causal_graph.tex <==
\begin{tikzpicture}[>=stealth, node distance=1.7cm, on grid, auto,
        Xnode/.style={circle,draw,fill = cyan!20},
        Tnode/.style={circle,draw, fill = green!20},
        Ynode/.style={circle,draw, fill = yellow!20},
        every node/.style={minimum size=1cm}
        every path/.style={thick}]  % Makes every edge thick by default
            % Nodes
            \node[Xnode] (Xi) {$\mathbf{X}_i$};
        \node[Xnode, below=1.3cm of Xi] (Xj) {$\mathbf{X}_j$};
        \node[Xnode, above=1.3cm of Xi] (Xk) {$\mathbf{X}_k$};
        
        \node[Tnode, right=of Xi] (Ti) {$T_i$};
        \node[Tnode, below=1.3cm of Ti] (Tj) {$T_j$};
        \node[Tnode, above=1.3cm of Ti] (Tk) {$T_k$};
        
        \node[Ynode, right=of Ti] (Yi) {$Y_i$};
        \node[Ynode, below=1.3cm of Yi] (Yj) {$Y_j$};
        \node[Ynode, above=1.3cm of Yi] (Yk) {$Y_k$};

            % Edges
            \path[->] (Xi) edge (Ti)
                     (Xi) edge (Tj)
                     (Xj) edge (Ti)
                     (Xk) edge[opacity=1] (Tk)  % 50% transparent edge
                     (Xk) edge[opacity=1] (Ti)  % 50% transparent edge
                     (Xi) edge[opacity=1] (Tk)  % 50% transparent edge
                     (Xk) edge[opacity=1] (Tj)  % 50% transparent edge
                     (Xj) edge (Tk)
                     (Xj) edge (Tj)  % 50% transparent
                     (Xi) edge[bend left] (Yi)
                     (Xi) edge[opacity=1] (Yj)  % 50% transparent edge
                     (Xi) edge[opacity=1] (Yk)  % 50% transparent edge
                     (Xj) edge (Yi)
                     (Xj) edge[bend right, opacity=1] (Yj)  % 50% transparent
                     (Xk) edge[bend left, opacity=1] (Yk)  % 50% transparent
                     (Xk) edge[opacity=1] (Yi)  % 50% transparent edge
                     (Ti) edge[opacity=1] (Yk)  % 50% transparent edge
                     (Tk) edge[opacity=1] (Yk)  % 50% transparent edge
                     (Tk) edge (Yi)  % 50% transparent edge
                     (Ti) edge (Yi)
                     (Ti) edge[opacity=1] (Yj)  % 50% transparent edge
                     (Tj) edge (Yi)  % 50% transparent edge
                     (Tj) edge[opacity=1] (Yj);  % 50% transparent edge
\end{tikzpicture}

==> figures/homophily_causal_graph.tex <==
\begin{tikzpicture}[>=stealth, node distance=1.5cm, on grid, auto,
        Xnode/.style={circle,draw,fill = cyan!20,minimum size=1.5cm,font=\LARGE},
        Tnode/.style={circle,draw, fill = green!20,minimum size=1.5cm,font=\LARGE},
        Ynode/.style={circle,draw, fill = yellow!20,minimum size=1.5cm,font=\LARGE},
        Enode/.style={circle,draw, fill = orange!20,minimum size=1.5cm,font=\LARGE},
every node/.style={circle, draw, minimum size=1.5cm, inner sep=0pt}
        every path/.style={thick}]  % Makes every edge thick by default
            % Nodes
        
        \node[Xnode] (Xi) {$\mathbf{X}_i$};
        \node[Xnode, below=4cm of Xi] (Xj) {$\mathbf{X}_j$};

        
        \node[Enode, below right=2cm and 1cm of Xi](Eij) {${E}_{ij}$};
        \node[Tnode, right=3cm of Xi] (Ti) {$T_i$};
        \node[Tnode, below=4cm of Ti] (Tj) {$T_j$};
        
        
        \node[Ynode, right=3cm of Ti] (Yi) {$Y_i$};
        \node[Ynode, below=4cm of Yi] (Yj) {$Y_j$};
        
            % Edges
            \path[->] 
                    (Xi) edge[draw=orange!50] (Eij)
                    (Xj) edge[draw=orange!50] (Eij)
                    (Xi) edge (Ti)
                     (Xi) edge[draw=orange!50,bend left=15] (Tj)
                     (Xj) edge[bend right=15,draw=orange!50] (Ti)
                      % 50% transparent edge
                       % 50% transparent edge
                       % 50% transparent edge
                       % 50% transparent edge
                     
                     (Xj) edge (Tj)  % 50% transparent
                     % (Eij) edge[draw=orange!50] (Ti)
                     % (Eij) edge[draw=orange!50] (Tj)
                     % (Eij) edge[draw=orange!50] (Yi)
                     % (Eij) edge[draw=orange!50] (Yj)
                     (Xi) edge[bend left] (Yi)
                     (Xi) edge[draw=orange!50,opacity=1] (Yj)  % 50% transparent edge
                     (Xj) edge[draw=orange!50] (Yi)
                     (Xj) edge[bend right, opacity=1] (Yj)  % 50% transparent
                      % 50% transparent
                       % 50% transparent edge
                      % 50% transparent edge
                    
                     (Ti) edge (Yi)
                     (Ti) edge[draw=orange!50,opacity=1] (Yj)  % 50% transparent edge
                     (Tj) edge[draw=orange!50,] (Yi)  % 50% transparent edge
                     (Tj) edge[opacity=1] (Yj);  % 50% transparent edge
\end{tikzpicture}

==> figures/homophily_causal_graph_E0.tex <==
\begin{tikzpicture}[>=stealth, node distance=1.5cm, on grid, auto,
        Xnode/.style={circle,draw,fill = cyan!20,minimum size=1.5cm,font=\LARGE},
        Tnode/.style={circle,draw, fill = green!20,minimum size=1.5cm,font=\LARGE},
        Ynode/.style={circle,draw, fill = yellow!20,minimum size=1.5cm,font=\LARGE},
        Enode/.style={circle,draw, fill = orange!20,minimum size=1.5cm,font=\LARGE},
every node/.style={circle, draw, minimum size=1.5cm, inner sep=0pt}
        every path/.style={very thick}]  % Makes every edge thick by default
            % Nodes
        
        \node[Xnode] (Xi) {$\mathbf{X}_i$};
        \node[Xnode, below=4cm of Xi] (Xj) {$\mathbf{X}_j$};

        
        \node[Enode, below right=2cm and 1cm of Xi](Eij) {${E}_{ij}$};
        \node[Tnode, right=3cm of Xi] (Ti) {$T_i$};
        \node[Tnode, below=4cm of Ti] (Tj) {$T_j$};
        
        
        \node[Ynode, right=3cm of Ti] (Yi) {$Y_i$};
        \node[Ynode, below=4cm of Yi] (Yj) {$Y_j$};
        
            % Edges
            \path[->] 
                    (Xi) edge[draw=orange!50] (Eij)
                    (Xj) edge[draw=orange!50] (Eij)
                    (Xi) edge (Ti)
                      % 50% transparent edge
                       % 50% transparent edge
                       % 50% transparent edge
                       % 50% transparent edge
                     
                     (Xj) edge (Tj)  % 50% transparent
                     (Xi) edge[bend left] (Yi)
                     (Xj) edge[bend right, opacity=1] (Yj)  % 50% transparent
                      % 50% transparent
                       % 50% transparent edge
                      % 50% transparent edge
                    
                     (Ti) edge (Yi)
                     (Tj) edge[opacity=1] (Yj);  % 50% transparent edge
\end{tikzpicture}
